BV Quantization of Topological Open Membranes

We study bulk-boundary correlators in topological open membranes. The basic example is the open membrane with a WZ coupling to a 3-form. We view the bulk interaction as a deformation of the boundary string theory. This boundary string has the structure of a homotopy Lie algebra, which can be viewed as a closed string field theory. We calculate the leading order perturbative expansion of this structure. For the 3-form field we find that the C-field induces a trilinear bracket, deforming the Lie algebra structure. This paper is the first step towards a formal universal quantization of general quasi-Lie bialgebroids.

==> (inline-ps-0) <==
 gsave %
  newpath 0 25 moveto 180 25 lineto 200 45 lineto 200 105 lineto 20 105 lineto 0 85 lineto closepath %
  gsave .8 setgray fill grestore %
  .5 setlinewidth %
  0 85 moveto 180 85 lineto 200 105 lineto %
  180 25 moveto 180 85 lineto stroke %
  newpath 176 73 moveto 169 73 lineto 169 80 lineto stroke %
%  gsave [5 5] 2 setdash %
%  newpath 0 25 moveto 20 45 lineto 200 45 lineto 20 45 moveto 20 105 lineto stroke grestore %
  1 setlinewidth %
  newpath 0 0 moveto 180 0 lineto 200 20 lineto 20 20 lineto closepath stroke %
  100 10 translate 1 0.25 scale %
  newpath 20 0 moveto 0 0 20 0 360 arc 2 setlinewidth stroke %
  newpath 0 -20 moveto -5 -15 lineto -5 -25 lineto closepath fill %
  grestore
